Self-consistent Simulations of Alfven Wave Driven Winds from the Sun and Stars

We review our recent results of Alfven wave-driven winds. First, we present the result of a self-consistent 1D MHD simulations for solar winds from the photosphere to interplanetary region. Here, we emphasize the importance of the reflection of Alfven waves in the density stratified corona and solar winds. We also introduce the recent HINODE observation that might detect the reflection signature of transverse (Alfvenic) waves by Fujimura & Tsuneta (2009). Then, we show the results of Alfven wave-driven winds from red giant stars. We explain the change of the atmosphere properties from steady coronal winds to intermittent chromospheric winds and discuss how the wave reflection is affected by the decrease of the surface gravity with stellar evolution. We also discuss similarities and differences of accretion disk winds by MHD turbulence.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

